Anomalous centrality evolution of two-particle angular correlations from Au-Au collisions at $\sqrt{s_{\rm NN}}$ = 62 and 200 GeV

We present two-dimensional (2D) two-particle angular correlations on relative pseudorapidity $\eta$ and azimuth $\phi$ for charged particles from Au-Au collisions at $\sqrt{s_{\rm NN}} = 62$ and 200 GeV with transverse momentum $p_t \geq 0.15$ GeV/$c$, $|\eta| \leq 1$ and $2\pi$ azimuth. Observed correlations include a {same-side} (relative azimuth $< \pi/2$) 2D peak, a closely-related away-side azimuth dipole, and an azimuth quadrupole conventionally associated with elliptic flow. The same-side 2D peak and away-side dipole are explained by semihard parton scattering and fragmentation (minijets) in proton-proton and peripheral nucleus-nucleus collisions. Those structures follow N-N binary-collision scaling in Au-Au collisions until mid-centrality where a transition to a qualitatively different centrality trend occurs within a small centrality interval. Above the transition point the number of same-side and away-side correlated pairs increases rapidly {relative to} binary-collision scaling, the $\eta$ width of the same-side 2D peak also increases rapidly ($\eta$ elongation) and the $\phi$ width actually decreases significantly. Those centrality trends are more remarkable when contrasted with expectations of jet quenching in a dense medium. Observed centrality trends are compared to {\sc hijing} predictions and to the expected trends for semihard parton scattering and fragmentation in a thermalized opaque medium. We are unable to reconcile a semihard parton scattering and fragmentation origin for the observed correlation structure and centrality trends with heavy ion collision scenarios which invoke rapid parton thermalization. On the other hand, if the collision system is effectively opaque to few-GeV partons the observations reported here would be inconsistent with a minijet picture.

==> (inline-ps-0) <==
#1 #2 #3 
setrgbcolor

==> (inline-ps-1) <==
0 0 0 setrgbcolor
